Practical and theoretical improvements for bipartite matching using the pseudoflow algorithm

We show that the pseudoflow algorithm for maximum flow is particularly efficient for the bipartite matching problem both in theory and in practice. We develop several implementations of the pseudoflow algorithm for bipartite matching, and compare them over a wide set of benchmark instances to state-of-the-art implementations of push-relabel and augmenting path algorithms that are specifically designed to solve these problems. The experiments show that the pseudoflow variants are in most cases faster than the other algorithms. We also show that one particular implementation---the matching pseudoflow algorithm---is theoretically efficient. For a graph with $n$ nodes, $m$ arcs, $n_1$ the size of the smaller set in the bipartition, and the maximum matching value $\kappa \leq n_1$, the algorithm's complexity given input in the form of adjacency lists is $O(\min{n_1\kappa,m} + \sqrt{\kappa}\min{\kappa^2,m})$. Similar algorithmic ideas are shown to work for an adaptation of Hopcroft and Karp's bipartite matching algorithm with the same complexity. Using boolean operations on words of size $\lambda$, the complexity of the pseudoflow algorithm is further improved to $O(\min{n_1\kappa, \frac{n_1n_2}{\lambda}, m} + \kappa^2 + \frac{\kappa^{2.5}}{\lambda})$. This run time is faster than for previous algorithms such as Cheriyan and Mehlhorn's algorithm of complexity $O(\frac{n^{2.5}}{\lambda})$.

==> (inline-0) <==
\begin{tabular}{||c|r|r|r|r|r||}
\hline \hline
$n$, $m$ & \multicolumn{5}{|c||}{} \\ \hline
\multirow{6}{0.45in}{32,768 \\ 163,795} &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   0.559   &   0.791   &   4.413   &   0.422   &   0.776   \\
    &   (1.325) &   (1.877) &   (10.468)    &   ({\bf 1.000})   &   (1.841) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-6}
    &   1.106   &   0.906   &   5.238   &   0.838   &   0.492   \\
    &   (2.623) &   (2.150) &   (12.424)    &   (1.987) &   (1.166) \\  \hline
\multirow{6}{0.45in}{65,536 \\ 327,635} &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   1.198   &   1.685   &   13.020  &   0.965   &   2.071   \\
    &   (1.241) &   (1.746) &   (13.486)    &   ({\bf 1.000})   &   (2.146) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-6}
    &   2.482   &   2.154   &   17.431  &   2.250   &   1.106   \\
    &   (2.571) &   (2.231) &   (18.056)    &   (2.330) &   (1.145) \\  \hline
\multirow{6}{0.45in}{131,072 \\ 655,315}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   2.580   &   3.546   &   39.460  &   2.228   &   5.613   \\
    &   (1.158) &   (1.592) &   (17.714)    &   ({\bf 1.000})   &   (2.520) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-6}
    &   5.774   &   5.001   &   49.463  &   5.279   &   2.658   \\
    &   (2.592) &   (2.245) &   (22.205)    &   (2.370) &   (1.193) \\  \hline
\multirow{6}{0.45in}{262,144 \\ 1,310,675}  &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   5.636   &   7.546   &   114.889 &   5.232   &   15.646  \\
    &   (1.077) &   (1.442) &   (21.957)    &   ({\bf 1.000})   &   (2.990) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-6}
    &   11.640  &   11.040  &   140.445 &   14.175  &   5.462   \\
    &   (2.225) &   (2.110) &   (26.841)    &   (2.709) &   (1.044) \\  \hline
\multirow{6}{0.45in}{524,288 \\ 2,621,395}  &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   12.677  &   17.139  &   346.412 &   11.500  &   41.756  \\
    &   (1.102) &   (1.490) &   (30.123)    &   ({\bf 1.000})   &   (3.631) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-6}
    &   25.991  &   25.574  &   414.229 &   32.184  &   11.695  \\
    &   (2.260) &   (2.224) &   (36.020)    &   (2.799) &   (1.017) \\  \hline
\hline
\end{tabular}
\begin{tabular}{||c|l|r|r|r|r|r||}
\hline \hline
$n$, $m$ & \multicolumn{6}{|c||}{} \\ \hline
\multirow{10}{0.45in}{32,768 \\ 163,795}    &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   1,056,128   &   1,646,324   &   8,192,128   &   762,861 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   148,981 &   217,719 &   1,667,353   &   174,689 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   237,005 &   380,975 &   804,735 &   61,909  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   116 &   4   &   36  \\
    &   Mergers &   71,035  &   70,219  &   841,869 &   95,537  &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   2.1 &   3.1 &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-7}
    &   Arc scans   &   2,371,060   &   \multicolumn{1}{|c|}{--}    &   26,636,291  &   3,996,898   &   1,654,465   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   3,257,726   &   378,564 &   37,491  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1,094,037   &   142,325 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   8   &   9   &   33  &   4   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{65,536 \\ 327,635}    &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   2,236,728   &   3,327,699   &   22,912,731  &   1,701,580   &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   306,091 &   432,966 &   4,640,923   &   386,262 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   504,631 &   770,496 &   2,262,820   &   141,875 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   164 &   4   &   48  \\
    &   Mergers &   143,112 &   140,653 &   2,336,846   &   209,515 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   2.1 &   3.1 &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-7}
    &   Arc scans   &   5,020,503   &   \multicolumn{1}{|c|}{--}    &   75,561,817  &   10,206,026  &   3,424,066   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   9,285,463   &   928,912 &   75,863  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   3,111,263   &   363,578 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   8   &   9   &   47  &   6   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{131,072 \\ 655,315}   &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   4,561,083   &   6,732,126   &   64,839,782  &   3,997,936   &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   634,653 &   894,858 &   13,079,076  &   891,346 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   1,030,516   &   1,559,513   &   6,426,451   &   343,113 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   235 &   5   &   69  \\
    &   Mergers &   287,326 &   282,516 &   6,572,306   &   478,441 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   2.2 &   3.2 &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-7}
    &   Arc scans   &   10,920,981  &   \multicolumn{1}{|c|}{--}    &   212,891,250 &   23,772,193  &   7,020,559   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   26,111,312  &   2,115,535   &   153,071 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   8,766,397   &   845,714 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   9   &   11  &   67  &   6   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{262,144 \\ 1,310,675} &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   9,169,155   &   13,506,106  &   180,439,780 &   8,529,365   &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   1,355,311   &   1,816,976   &   36,312,845  &   1,890,103   &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   2,071,512   &   3,128,909   &   17,927,990  &   739,821 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   330 &   5   &   95  \\
    &   Mergers &   577,092 &   566,032 &   18,221,958  &   1,010,587   &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   2.3 &   3.2 &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-7}
    &   Arc scans   &   23,615,817  &   \multicolumn{1}{|c|}{--}    &   598,255,607 &   53,222,206  &   14,603,340  \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   73,733,362  &   4,695,511   &   307,005 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   24,701,383  &   1,899,744   &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   10  &   11  &   94  &   7   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{524,288 \\ 2,621,395} &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   19,549,566  &   27,470,958  &   521,211,735 &   21,068,218  &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   2,816,525   &   3,897,696   &   104,676,332 &   4,590,985   &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   4,442,913   &   6,371,506   &   51,874,420  &   1,882,722   &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   477 &   5   &   131 \\
    &   Mergers &   1,162,414   &   1,133,943   &   52,469,238  &   2,426,565   &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   2.4 &   3.4 &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &       &       &       &       &       \\
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-7}
    &   Arc scans   &   48,060,944  &   \multicolumn{1}{|c|}{--}    &   1,694,565,825   &   122,850,193 &   29,173,255  \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   208,586,161 &   10,589,122  &   619,162 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   69,908,716  &   4,377,687   &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   10  &   11  &   133 &   8   &   \multicolumn{1}{|c||}{--}   \\  \hline
\hline
\end{tabular}
\begin{tabular}{||c|r|r|r|r|r||}
\hline \hline
$n$, $m$ & \multicolumn{5}{|c||}{} \\ \hline
\multirow{6}{0.45in}{32,768 \\ 82,095}  &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   0.2736  &   0.2516  &   0.1258  &   0.1256  &   0.4104  \\
    &   (2.178) &   (2.003) &   (1.002) &   ({\bf 1.000})   &   (3.268) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-6}
    &   0.3012  &   0.4628  &   0.268   &   0.1988  &   0.2674  \\
    &   (2.398) &   (3.685) &   (2.134) &   (1.583) &   (2.129) \\  \hline
\multirow{6}{0.45in}{65,536 \\ 163,656} &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   0.7614  &   0.7072  &   0.3664  &   0.3616  &   1.3392  \\
    &   (2.106) &   (1.956) &   (1.013) &   ({\bf 1.000})   &   (3.704) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-6}
    &   0.8208  &   1.529   &   0.6816  &   0.6774  &   0.7886  \\
    &   (2.270) &   (4.228) &   (1.885) &   (1.873) &   (2.181) \\  \hline
\multirow{6}{0.45in}{131,072 \\ 327,600}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   1.383   &   1.3032  &   0.6452  &   0.6794  &   3.4068  \\
    &   (2.144) &   (2.020) &   ({\bf 1.000})   &   (1.053) &   (5.280) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-6}
    &   1.7844  &   3.7112  &   1.413   &   1.381   &   1.6012  \\
    &   (2.766) &   (5.752) &   (2.190) &   (2.140) &   (2.482) \\  \hline
\multirow{6}{0.45in}{262,144 \\ 654,952}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   3.1136  &   3.0152  &   1.403   &   1.473   &   7.2344  \\
    &   (2.219) &   (2.149) &   ({\bf 1.000})   &   (1.050) &   (5.156) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-6}
    &   3.9232  &   8.5908  &   3.0812  &   3.2264  &   3.3662  \\
    &   (2.796) &   (6.123) &   (2.196) &   (2.300) &   (2.399) \\  \hline
\multirow{6}{0.45in}{524,288 \\ 1,310,193}  &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   8.778   &   8.5982  &   3.5388  &   3.4206  &   15.3866 \\
    &   (2.566) &   (2.514) &   (1.035) &   ({\bf 1.000})   &   (4.498) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-6}
    &   8.7438  &   20.1562 &   7.7148  &   7.8182  &   8.0362  \\
    &   (2.556) &   (5.893) &   (2.255) &   (2.286) &   (2.349) \\  \hline
\hline
\end{tabular}
\begin{tabular}{||c|l|r|r|r|r|r||}
\hline \hline
$n$, $m$ & \multicolumn{6}{|c||}{} \\ \hline
\multirow{10}{0.45in}{32,768 \\ 82,095} &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   181,799 &   172,026 &   204,682 &   196,601 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   161,912 &   170,298 &   88,909  &   85,202  &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   85,772  &   80,903  &   35,429  &   34,384  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1   &   1   &   13  \\
    &   Mergers &   34,719  &   33,472  &   52,593  &   50,739  &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   4.7 &   5.1 &   1.7 &   1.7 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-7}
    &   Arc scans   &   419,220 &   \multicolumn{1}{|c|}{--}    &   618,981 &   472,235 &   764,076 \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   120,143 &   92,889  &   20,213  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   41,827  &   31,899  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   3   &   7   &   1   &   1   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{65,536 \\ 163,656}    &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   329,471 &   309,255 &   396,201 &   397,374 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   319,904 &   326,880 &   173,575 &   172,192 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   149,212 &   138,432 &   68,828  &   69,677  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   0   &   0   &   17  \\
    &   Mergers &   69,501  &   67,124  &   103,060 &   102,369 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   4.6 &   4.9 &   1.7 &   1.7 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-7}
    &   Arc scans   &   932,152 &   \multicolumn{1}{|c|}{--}    &   893,740 &   921,534 &   1,367,342   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   188,754 &   185,257 &   40,512  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   64,203  &   63,540  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   3   &   9   &   0   &   0   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{131,072 \\ 327,600}   &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   793,163 &   778,705 &   1,000,363   &   965,803 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   740,609 &   824,823 &   431,014 &   414,934 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   390,966 &   385,902 &   179,456 &   174,645 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1   &   1   &   18  \\
    &   Mergers &   140,555 &   135,400 &   248,063 &   240,022 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   5.3 &   6.1 &   1.7 &   1.7 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-7}
    &   Arc scans   &   2,308,131   &   \multicolumn{1}{|c|}{--}    &   3,093,455   &   2,727,033   &   3,083,830   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   577,100 &   503,949 &   81,001  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   203,909 &   177,560 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   4   &   9   &   1   &   1   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{262,144 \\ 654,952}   &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   1,569,306   &   1,558,767   &   2,001,868   &   1,941,552   &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   1,673,973   &   1,816,616   &   860,458 &   832,131 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   768,873 &   771,057 &   358,377 &   350,394 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1   &   1   &   19  \\
    &   Mergers &   279,554 &   270,026 &   495,325 &   481,161 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   6.0 &   6.7 &   1.7 &   1.7 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-7}
    &   Arc scans   &   4,587,565   &   \multicolumn{1}{|c|}{--}    &   5,984,012   &   5,971,654   &   6,322,937   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1,132,298   &   1,123,517   &   162,055 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   399,311 &   398,476 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   4   &   9   &   1   &   1   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{524,288 \\ 1,310,193} &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   3,288,620   &   3,260,495   &   4,063,834   &   4,086,478   &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   4,550,107   &   4,342,098   &   1,762,001   &   1,746,771   &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   1,639,415   &   1,639,381   &   737,480 &   741,989 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1   &   1   &   19  \\
    &   Mergers &   559,478 &   539,665 &   1,011,196   &   1,003,581   &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   8.1 &   8.0 &   1.7 &   1.7 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &       &       &       &       &       \\
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-7}
    &   Arc scans   &   9,040,958   &   \multicolumn{1}{|c|}{--}    &   12,902,902  &   12,909,703  &   12,968,662  \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   2,404,536   &   2,393,865   &   323,979 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   851,428 &   852,664 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   4   &   9   &   1   &   1   &   \multicolumn{1}{|c||}{--}   \\  \hline
\hline
\end{tabular}
\begin{tabular}{||c|r|r|r|r|r||}
\hline \hline
$n$, $m$ & \multicolumn{5}{|c||}{} \\ \hline
\multirow{6}{0.45in}{32,768 \\ 82,077}  &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   0.2742  &   0.2474  &   0.1448  &   0.1402  &   0.497   \\
    &   (1.956) &   (1.765) &   (1.033) &   ({\bf 1.000})   &   (3.545) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-6}
    &   0.3914  &   0.6356  &   0.2948  &   0.2386  &   0.354   \\
    &   (2.792) &   (4.534) &   (2.103) &   (1.702) &   (2.525) \\  \hline
\multirow{6}{0.45in}{65,536 \\ 163,719} &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   0.5922  &   0.5512  &   0.2934  &   0.3036  &   1.2324  \\
    &   (2.018) &   (1.879) &   ({\bf 1.000})   &   (1.035) &   (4.200) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-6}
    &   0.794   &   1.4626  &   0.6418  &   0.566   &   0.801   \\
    &   (2.706) &   (4.985) &   (2.187) &   (1.929) &   (2.730) \\  \hline
\multirow{6}{0.45in}{131,072 \\ 327,587}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   1.3346  &   1.3086  &   0.713   &   0.6648  &   4.1976  \\
    &   (2.008) &   (1.968) &   (1.073) &   ({\bf 1.000})   &   (6.314) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-6}
    &   2.105   &   4.9986  &   1.6166  &   1.4522  &   1.884   \\
    &   (3.166) &   (7.519) &   (2.432) &   (2.184) &   (2.834) \\  \hline
\multirow{6}{0.45in}{262,144 \\ 654,959}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   2.62    &   2.53    &   1.4326  &   1.3702  &   9.7666  \\
    &   (1.912) &   (1.846) &   (1.046) &   ({\bf 1.000})   &   (7.128) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-6}
    &   4.6992  &   9.955   &   2.9092  &   2.8892  &   3.6358  \\
    &   (3.430) &   (7.265) &   (2.123) &   (2.109) &   (2.653) \\  \hline
\multirow{6}{0.45in}{524,288 \\ 1,310,160}  &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   5.9466  &   5.9696  &   2.7418  &   2.9456  &   26.5288 \\
    &   (2.169) &   (2.177) &   ({\bf 1.000})   &   (1.074) &   (9.676) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-6}
    &   10.8922 &   27.7888 &   6.0768  &   6.1736  &   7.6666  \\
    &   (3.973) &   (10.135)    &   (2.216) &   (2.252) &   (2.796) \\  \hline
\hline
\end{tabular}
\begin{tabular}{||c|l|r|r|r|r|r||}
\hline \hline
$n$, $m$ & \multicolumn{6}{|c||}{} \\ \hline
\multirow{10}{0.45in}{32,768 \\ 82,077} &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   192,549 &   184,781 &   248,068 &   232,279 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   132,243 &   152,523 &   106,419 &   99,685  &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   91,643  &   88,978  &   44,199  &   41,694  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1   &   1   &   21  \\
    &   Mergers &   35,779  &   33,840  &   61,348  &   57,981  &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   3.7 &   4.5 &   1.7 &   1.7 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-7}
    &   Arc scans   &   652,624 &   \multicolumn{1}{|c|}{--}    &   692,732 &   550,212 &   839,879 \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   131,103 &   104,488 &   45,333  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   46,067  &   36,361  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   4   &   9   &   1   &   1   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{65,536 \\ 163,719}    &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   327,169 &   331,021 &   404,774 &   399,765 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   284,422 &   306,709 &   177,838 &   173,486 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   147,392 &   152,630 &   71,146  &   70,413  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   0   &   0   &   23  \\
    &   Mergers &   69,667  &   67,297  &   105,191 &   103,015 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   4.1 &   4.6 &   1.7 &   1.7 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-7}
    &   Arc scans   &   1,224,438   &   \multicolumn{1}{|c|}{--}    &   1,002,185   &   928,942 &   1,371,693   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   202,282 &   186,948 &   85,372  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   69,369  &   64,205  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   4   &   9   &   1   &   0   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{131,072 \\ 327,587}   &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   931,930 &   920,992 &   1,130,186   &   1,112,806   &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   671,855 &   779,392 &   482,875 &   473,092 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   481,255 &   481,382 &   205,411 &   203,835 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1   &   1   &   29  \\
    &   Mergers &   143,409 &   136,491 &   273,993 &   269,102 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   4.7 &   5.7 &   1.8 &   1.8 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-7}
    &   Arc scans   &   3,148,755   &   \multicolumn{1}{|c|}{--}    &   3,840,908   &   3,296,800   &   4,337,322   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   694,463 &   604,050 &   200,422 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   249,093 &   216,005 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   5   &   14  &   2   &   2   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{262,144 \\ 654,959}   &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   1,670,193   &   1,667,586   &   2,095,030   &   2,100,661   &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   1,449,080   &   1,594,757   &   903,041 &   896,141 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   833,720 &   843,721 &   380,154 &   382,628 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1   &   1   &   31  \\
    &   Mergers &   282,170 &   270,932 &   516,616 &   513,166 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   5.1 &   5.9 &   1.7 &   1.7 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-7}
    &   Arc scans   &   6,435,332   &   \multicolumn{1}{|c|}{--}    &   6,718,883   &   6,584,312   &   7,801,467   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1,238,835   &   1,205,123   &   388,275 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   440,603 &   430,411 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   5   &   15  &   2   &   2   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{524,288 \\ 1,310,160} &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   2,905,666   &   2,920,705   &   3,979,979   &   3,900,105   &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   2,815,922   &   3,351,759   &   1,721,001   &   1,668,690   &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   1,380,457   &   1,412,220   &   717,924 &   703,407 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1   &   1   &   29  \\
    &   Mergers &   562,195 &   540,975 &   990,694 &   964,539 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   5.0 &   6.2 &   1.7 &   1.7 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &       &       &       &       &       \\
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-7}
    &   Arc scans   &   11,189,842  &   \multicolumn{1}{|c|}{--}    &   10,377,914  &   10,398,863  &   13,327,851  \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   2,001,388   &   1,993,899   &   738,286 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   699,959 &   702,447 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   4   &   13  &   1   &   1   &   \multicolumn{1}{|c||}{--}   \\  \hline
\hline
\end{tabular}
\begin{tabular}{||c|r|r|r|r|r||}
\hline \hline
$n$, $m$ & \multicolumn{5}{|c||}{} \\ \hline
\multirow{6}{0.45in}{32,768 \\ 98,304}  &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   0.412   &   0.286   &   0.087   &   0.091   &   0.396   \\
    &   (4.736) &   (3.283) &   ({\bf 1.000})   &   (1.046) &   (4.552) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-6}
    &   0.284   &   0.856   &   0.155   &   0.163   &   0.233   \\
    &   (3.269) &   (9.839) &   (1.784) &   (1.878) &   (2.676) \\  \hline
\multirow{6}{0.45in}{65,536 \\ 196,608} &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   0.514   &   0.428   &   0.137   &   0.143   &   0.941   \\
    &   (3.764) &   (3.132) &   ({\bf 1.000})   &   (1.044) &   (6.889) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-6}
    &   0.595   &   1.670   &   0.313   &   0.322   &   0.462   \\
    &   (4.354) &   (12.227)    &   (2.288) &   (2.359) &   (3.382) \\  \hline
\multirow{6}{0.45in}{131,072 \\ 393,216}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   1.106   &   1.142   &   0.148   &   0.154   &   0.687   \\
    &   (7.464) &   (7.707) &   ({\bf 1.000})   &   (1.040) &   (4.636) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-6}
    &   0.653   &   2.227   &   0.670   &   0.693   &   0.932   \\
    &   (4.404) &   (15.030)    &   (4.524) &   (4.673) &   (6.291) \\  \hline
\multirow{6}{0.45in}{262,144 \\ 786,432}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   4.702   &   5.093   &   0.655   &   0.670   &   5.315   \\
    &   (7.184) &   (7.780) &   ({\bf 1.000})   &   (1.023) &   (8.120) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-6}
    &   3.319   &   10.269  &   1.369   &   1.392   &   2.057   \\
    &   (5.070) &   (15.687)    &   (2.091) &   (2.126) &   (3.143) \\  \hline
\multirow{6}{0.45in}{524,288 \\ 1,572,864}  &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   4.365   &   4.612   &   1.014   &   1.133   &   15.789  \\
    &   (4.304) &   (4.548) &   ({\bf 1.000})   &   (1.117) &   (15.568)    \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-6}
    &   7.158   &   29.642  &   3.535   &   3.787   &   4.855   \\
    &   (7.058) &   (29.227)    &   (3.486) &   (3.734) &   (4.787) \\  \hline
\hline
\end{tabular}
\begin{tabular}{||c|l|r|r|r|r|r||}
\hline \hline
$n$, $m$ & \multicolumn{6}{|c||}{} \\ \hline
\multirow{10}{0.45in}{32,768 \\ 98,304} &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   132,434 &   131,001 &   154,177 &   153,498 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   221,811 &   172,938 &   58,471  &   57,805  &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   38,819  &   38,902  &   20,801  &   20,689  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   0   &   0   &   10  \\
    &   Mergers &   32,806  &   32,075  &   37,427  &   37,094  &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   6.8 &   5.4 &   1.6 &   1.6 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-7}
    &   Arc scans   &   334,958 &   \multicolumn{1}{|c|}{--}    &   284,015 &   279,646 &   463,747 \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   56,947  &   56,028  &   30,079  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   17,714  &   17,358  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   1   &   6   &   0   &   0   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{65,536 \\ 196,608}    &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   250,158 &   249,170 &   219,660 &   216,645 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   347,171 &   293,260 &   87,502  &   86,312  &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   70,092  &   70,482  &   27,238  &   26,745  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   0   &   0   &   11  \\
    &   Mergers &   64,404  &   63,225  &   60,135  &   59,540  &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   5.4 &   4.6 &   1.5 &   1.4 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-7}
    &   Arc scans   &   714,586 &   \multicolumn{1}{|c|}{--}    &   513,351 &   509,895 &   871,303 \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   101,531 &   100,682 &   57,070  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   31,510  &   31,205  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   1   &   4   &   0   &   0   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{131,072 \\ 393,216}   &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   500,303 &   492,658 &   182,216 &   182,216 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   807,174 &   773,513 &   89,741  &   89,741  &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   154,580 &   151,290 &   12,103  &   12,103  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   0   &   0   &   10  \\
    &   Mergers &   124,654 &   121,033 &   77,639  &   77,639  &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   6.5 &   6.4 &   1.2 &   1.2 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-7}
    &   Arc scans   &   591,966 &   \multicolumn{1}{|c|}{--}    &   1,105,938   &   1,083,652   &   1,672,692   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   216,402 &   211,837 &   107,777 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   65,785  &   63,924  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   0   &   4   &   0   &   0   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{262,144 \\ 786,432}   &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   1,006,773   &   999,686 &   980,473 &   936,799 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   2,263,080   &   1,543,859   &   390,886 &   377,017 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   282,641 &   282,317 &   129,561 &   122,832 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   0   &   0   &   15  \\
    &   Mergers &   257,599 &   253,230 &   260,979 &   254,045 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   8.8 &   6.1 &   1.5 &   1.5 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-7}
    &   Arc scans   &   3,724,682   &   \multicolumn{1}{|c|}{--}    &   2,023,942   &   2,012,307   &   3,375,505   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   399,144 &   396,445 &   221,951 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   124,220 &   123,233 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   2   &   6   &   0   &   0   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{524,288 \\ 1,572,864} &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   2,183,335   &   2,162,769   &   1,267,945   &   1,266,556   &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   1,769,132   &   1,827,967   &   513,985 &   512,656 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   747,854 &   751,059 &   123,635 &   123,640 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   0   &   0   &   27  \\
    &   Mergers &   528,271 &   503,973 &   388,065 &   387,400 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   3.3 &   3.6 &   1.3 &   1.3 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &       &       &       &       &       \\
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_lds}}   \\  \cline{2-7}
    &   Arc scans   &   7,139,976   &   \multicolumn{1}{|c|}{--}    &   5,644,084   &   5,604,995   &   8,585,263   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1,175,331   &   1,152,474   &   509,287 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   360,887 &   359,436 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   2   &   10  &   0   &   0   &   \multicolumn{1}{|c||}{--}   \\  \hline
\hline
\end{tabular}
\begin{tabular}{||c|r|r|r|r|r||}
\hline \hline
$n$, $m$ & \multicolumn{5}{|c||}{} \\ \hline
\multirow{6}{0.45in}{32,768 \\ 98,304}  &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   0.313   &   0.297   &   0.122   &   0.117   &   0.373   \\
    &   (2.686) &   (2.544) &   (1.050) &   ({\bf 1.000})   &   (3.199) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-6}
    &   0.232   &   0.608   &   0.193   &   0.197   &   0.206   \\
    &   (1.986) &   (5.218) &   (1.657) &   (1.691) &   (1.767) \\  \hline
\multirow{6}{0.45in}{65,536 \\ 196,608} &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   0.589   &   0.666   &   0.242   &   0.273   &   0.904   \\
    &   (2.434) &   (2.750) &   ({\bf 1.000})   &   (1.127) &   (3.736) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-6}
    &   0.549   &   1.379   &   0.490   &   0.448   &   0.596   \\
    &   (2.269) &   (5.698) &   (2.024) &   (1.850) &   (2.463) \\  \hline
\multirow{6}{0.45in}{131,072 \\ 393,216}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   1.210   &   1.325   &   0.543   &   0.547   &   1.955   \\
    &   (2.228) &   (2.441) &   ({\bf 1.000})   &   (1.007) &   (3.600) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-6}
    &   1.275   &   3.382   &   1.042   &   0.947   &   1.228   \\
    &   (2.348) &   (6.229) &   (1.919) &   (1.744) &   (2.261) \\  \hline
\multirow{6}{0.45in}{262,144 \\ 786,432}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   3.932   &   4.976   &   1.629   &   1.525   &   4.321   \\
    &   (2.579) &   (3.264) &   (1.068) &   ({\bf 1.000})   &   (2.834) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-6}
    &   2.946   &   8.602   &   3.397   &   2.556   &   3.633   \\
    &   (1.932) &   (5.642) &   (2.228) &   (1.677) &   (2.383) \\  \hline
\multirow{6}{0.45in}{524,288 \\ 1,572,864}  &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   8.344   &   9.318   &   2.890   &   2.820   &   10.176  \\
    &   (2.959) &   (3.304) &   (1.025) &   ({\bf 1.000})   &   (3.608) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-6}
    &   6.429   &   18.367  &   7.100   &   5.121   &   7.456   \\
    &   (2.280) &   (6.512) &   (2.517) &   (1.816) &   (2.643) \\  \hline
\hline
\end{tabular}
\begin{tabular}{||c|l|r|r|r|r|r||}
\hline \hline
$n$, $m$ & \multicolumn{6}{|c||}{} \\ \hline
\multirow{10}{0.45in}{32,768 \\ 98,304} &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   248,522 &   218,196 &   225,952 &   218,890 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   170,434 &   245,992 &   79,222  &   77,716  &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   92,615  &   79,810  &   30,985  &   31,041  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1   &   1   &   8   \\
    &   Mergers &   33,431  &   31,771  &   47,412  &   46,659  &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   5.1 &   7.7 &   1.7 &   1.7 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-7}
    &   Arc scans   &   369,751 &   \multicolumn{1}{|c|}{--}    &   535,122 &   470,222 &   789,152 \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   92,042  &   82,743  &   18,931  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   32,278  &   28,995  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   2   &   4   &   1   &   1   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{65,536 \\ 196,608}    &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   458,751 &   401,241 &   439,941 &   413,710 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   322,442 &   490,279 &   155,760 &   147,014 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   165,117 &   140,819 &   60,672  &   57,802  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1   &   1   &   9   \\
    &   Mergers &   66,349  &   63,366  &   93,468  &   89,095  &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   4.9 &   7.7 &   1.7 &   1.7 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-7}
    &   Arc scans   &   717,931 &   \multicolumn{1}{|c|}{--}    &   876,664 &   907,438 &   1,248,027   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   153,849 &   153,994 &   37,924  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   52,928  &   53,413  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   2   &   5   &   1   &   1   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{131,072 \\ 393,216}   &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   924,762 &   836,356 &   894,516 &   846,603 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   654,422 &   1,302,141   &   319,055 &   301,013 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   334,360 &   297,826 &   125,278 &   119,074 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1   &   1   &   10  \\
    &   Mergers &   131,790 &   126,412 &   190,691 &   181,670 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   5.0 &   10.3    &   1.7 &   1.7 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-7}
    &   Arc scans   &   1,724,821   &   \multicolumn{1}{|c|}{--}    &   2,215,824   &   1,837,612   &   3,025,906   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   374,792 &   304,199 &   75,885  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   131,342 &   105,363 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   2   &   5   &   1   &   1   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{262,144 \\ 786,432}   &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   1,678,375   &   1,464,907   &   1,705,404   &   1,726,744   &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   1,424,488   &   1,958,491   &   609,616 &   611,618 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   581,244 &   492,883 &   236,370 &   242,745 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1   &   0   &   11  \\
    &   Mergers &   264,336 &   254,686 &   367,131 &   368,132 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   5.4 &   7.7 &   1.7 &   1.7 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-7}
    &   Arc scans   &   3,204,871   &   \multicolumn{1}{|c|}{--}    &   3,721,038   &   3,403,393   &   5,406,653   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   655,858 &   585,720 &   152,163 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   226,987 &   201,954 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   2   &   5   &   1   &   0   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{524,288 \\ 1,572,864} &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   3,891,630   &   3,719,454   &   4,006,828   &   3,931,486   &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   3,938,423   &   5,722,941   &   1,419,725   &   1,385,077   &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   1,428,979   &   1,365,452   &   573,130 &   566,263 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1   &   1   &   13  \\
    &   Mergers &   533,359 &   514,992 &   834,474 &   817,150 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   7.4 &   11.1    &   1.7 &   1.7 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &       &       &       &       &       \\
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_ar}}    \\  \cline{2-7}
    &   Arc scans   &   7,494,811   &   \multicolumn{1}{|c|}{--}    &   11,608,019  &   8,224,669   &   13,204,537  \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1,856,977   &   1,305,988   &   304,642 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   662,983 &   455,882 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   2   &   6   &   1   &   1   &   \multicolumn{1}{|c||}{--}   \\  \hline
\hline
\end{tabular}
\begin{tabular}{||c|r|r|r|r|r||}
\hline \hline
$n$, $m$ & \multicolumn{5}{|c||}{} \\ \hline
\multirow{6}{0.45in}{32,768 \\ 98,304}  &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   0.354   &   0.457   &   0.262   &   0.176   &   0.160   \\
    &   (2.743) &   (3.540) &   (2.026) &   (1.361) &   (1.237) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf pr\_bim\_fifo}}  \\  \cline{2-6}
    &   0.129   &   0.482   &   1.521   &   0.256   &   0.295   \\
    &   ({\bf 1.000})   &   (3.729) &   (11.769)    &   (1.981) &   (2.280) \\  \hline
\multirow{6}{0.45in}{65,536 \\ 196,608} &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   0.801   &   0.973   &   0.555   &   0.411   &   0.346   \\
    &   (2.685) &   (3.261) &   (1.860) &   (1.376) &   (1.159) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf pr\_bim\_fifo}}  \\  \cline{2-6}
    &   0.298   &   0.942   &   3.797   &   0.567   &   0.703   \\
    &   ({\bf 1.000})   &   (3.157) &   (12.725)    &   (1.900) &   (2.357) \\  \hline
\multirow{6}{0.45in}{131,072 \\ 393,216}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   1.753   &   2.009   &   1.201   &   0.830   &   0.765   \\
    &   (2.485) &   (2.847) &   (1.703) &   (1.177) &   (1.084) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf pr\_bim\_fifo}}  \\  \cline{2-6}
    &   0.706   &   2.289   &   11.307  &   1.194   &   1.567   \\
    &   ({\bf 1.000})   &   (3.244) &   (16.024)    &   (1.692) &   (2.221) \\  \hline
\multirow{6}{0.45in}{262,144 \\ 786,432}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   3.667   &   4.141   &   2.515   &   1.762   &   1.557   \\
    &   (2.528) &   (2.855) &   (1.734) &   (1.215) &   (1.073) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf pr\_bim\_fifo}}  \\  \cline{2-6}
    &   1.450   &   4.490   &   32.118  &   2.593   &   3.329   \\
    &   ({\bf 1.000})   &   (3.095) &   (22.144)    &   (1.788) &   (2.295) \\  \hline
\multirow{6}{0.45in}{524,288 \\ 1,572,864}  &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   8.152   &   9.243   &   6.154   &   3.343   &   3.210   \\
    &   (2.614) &   (2.964) &   (1.973) &   (1.072) &   (1.029) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf pr\_bim\_fifo}}  \\  \cline{2-6}
    &   3.119   &   9.804   &   52.828  &   5.088   &   6.979   \\
    &   ({\bf 1.000})   &   (3.143) &   (16.938)    &   (1.631) &   (2.238) \\  \hline
\hline
\end{tabular}
\begin{tabular}{||c|l|r|r|r|r|r||}
\hline \hline
$n$, $m$ & \multicolumn{6}{|c||}{} \\ \hline
\multirow{10}{0.45in}{32,768 \\ 98,304} &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   450,472 &   640,668 &   284,307 &   185,589 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   109,632 &   177,015 &   125,871 &   67,952  &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   184,689 &   266,637 &   33,881  &   16,449  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   4   &   1   &   12  \\
    &   Mergers &   50,793  &   59,201  &   71,126  &   42,166  &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   2.2 &   3.0 &   1.8 &   1.6 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf pr\_bim\_fifo}}  \\  \cline{2-7}
    &   Arc scans   &   234,915 &   \multicolumn{1}{|c|}{--}    &   4,807,442   &   698,951 &   706,610 \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   948,187 &   111,356 &   121,627 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   265,278 &   34,320  &   34,764  \\
    &   Updates &   1   &   5   &   8   &   1   &   1   \\  \hline
\multirow{10}{0.45in}{65,536 \\ 196,608}    &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   928,042 &   1,286,990   &   627,108 &   430,849 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   216,963 &   355,423 &   278,442 &   157,025 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   383,272 &   535,995 &   78,260  &   42,779  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   5   &   2   &   13  \\
    &   Mergers &   101,391 &   118,642 &   155,604 &   94,896  &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   2.1 &   3.0 &   1.8 &   1.7 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf pr\_bim\_fifo}}  \\  \cline{2-7}
    &   Arc scans   &   447,591 &   \multicolumn{1}{|c|}{--}    &   10,954,608  &   1,399,024   &   1,401,884   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   2,189,028   &   223,019 &   239,673 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   604,427 &   68,655  &   68,626  \\
    &   Updates &   1   &   6   &   9   &   1   &   1   \\  \hline
\multirow{10}{0.45in}{131,072 \\ 393,216}   &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   1,948,058   &   2,601,575   &   1,377,293   &   788,584 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   445,041 &   707,218 &   658,013 &   288,835 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   812,234 &   1,085,864   &   172,964 &   71,711  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   6   &   1   &   15  \\
    &   Mergers &   203,135 &   237,263 &   361,772 &   177,184 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   2.2 &   3.0 &   1.8 &   1.6 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf pr\_bim\_fifo}}  \\  \cline{2-7}
    &   Arc scans   &   910,755 &   \multicolumn{1}{|c|}{--}    &   27,236,410  &   2,800,225   &   2,820,512   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   5,320,568   &   446,756 &   484,653 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   1,493,655   &   137,355 &   138,212 \\
    &   Updates &   1   &   6   &   11  &   1   &   1   \\  \hline
\multirow{10}{0.45in}{262,144 \\ 786,432}   &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   3,961,794   &   5,202,682   &   2,553,059   &   1,498,842   &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   878,458 &   1,417,061   &   1,250,749   &   544,346 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   1,657,356   &   2,171,661   &   322,220 &   135,953 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   5   &   1   &   17  \\
    &   Mergers &   406,396 &   474,495 &   690,909 &   337,708 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   2.2 &   3.0 &   1.8 &   1.6 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf pr\_bim\_fifo}}  \\  \cline{2-7}
    &   Arc scans   &   1,787,955   &   \multicolumn{1}{|c|}{--}    &   61,856,682  &   5,608,445   &   5,617,592   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   12,354,203  &   895,346 &   962,001 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   3,412,444   &   275,013 &   274,651 \\
    &   Updates &   1   &   6   &   13  &   1   &   1   \\  \hline
\multirow{10}{0.45in}{524,288 \\ 1,572,864} &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   8,149,084   &   10,433,210  &   6,288,325   &   3,043,754   &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   1,790,739   &   2,880,818   &   3,345,473   &   1,118,770   &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   3,424,575   &   4,354,052   &   814,531 &   273,814 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   7   &   1   &   19  \\
    &   Mergers &   815,731 &   951,915 &   1,803,806   &   690,455 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   2.2 &   3.0 &   1.9 &   1.6 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &       &       &       &       &       \\
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf pr\_bim\_fifo}}  \\  \cline{2-7}
    &   Arc scans   &   3,876,650   &   \multicolumn{1}{|c|}{--}    &   166,032,545 &   11,209,692  &   11,242,609  \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   33,096,689  &   1,788,801   &   1,926,834   \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   9,134,295   &   549,426 &   549,353 \\
    &   Updates &   1   &   6   &   17  &   1   &   1   \\  \hline
\hline
\end{tabular}
\begin{tabular}{||c|r|r|r|r|r||}
\hline \hline
$n$, $m$ & \multicolumn{5}{|c||}{} \\ \hline
\multirow{6}{0.45in}{32,768 \\ 98,304}  &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   0.079   &   0.101   &   0.046   &   0.074   &   0.049   \\
    &   (1.724) &   (2.211) &   ({\bf 1.000})   &   (1.618) &   (1.075) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-6}
    &   0.087   &   0.133   &   0.088   &   0.154   &   0.059   \\
    &   (1.912) &   (2.908) &   (1.930) &   (3.386) &   (1.294) \\  \hline
\multirow{6}{0.45in}{65,536 \\ 196,608} &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   0.161   &   0.217   &   0.097   &   0.170   &   0.105   \\
    &   (1.664) &   (2.233) &   ({\bf 1.000})   &   (1.755) &   (1.078) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-6}
    &   0.186   &   0.326   &   0.194   &   0.356   &   0.144   \\
    &   (1.913) &   (3.363) &   (2.004) &   (3.674) &   (1.487) \\  \hline
\multirow{6}{0.45in}{131,072 \\ 393,216}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   0.328   &   0.456   &   0.193   &   0.344   &   0.213   \\
    &   (1.703) &   (2.369) &   ({\bf 1.000})   &   (1.785) &   (1.108) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-6}
    &   0.394   &   0.696   &   0.411   &   0.768   &   0.319   \\
    &   (2.044) &   (3.616) &   (2.132) &   (3.985) &   (1.656) \\  \hline
\multirow{6}{0.45in}{262,144 \\ 786,432}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   0.657   &   0.954   &   0.383   &   0.691   &   0.439   \\
    &   (1.713) &   (2.489) &   ({\bf 1.000})   &   (1.802) &   (1.146) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-6}
    &   0.823   &   1.589   &   0.840   &   1.622   &   0.668   \\
    &   (2.148) &   (4.145) &   (2.190) &   (4.230) &   (1.742) \\  \hline
\multirow{6}{0.45in}{524,288 \\ 1,572,864}  &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-6}
    &   1.550   &   2.090   &   0.762   &   1.458   &   0.885   \\
    &   (2.034) &   (2.742) &   ({\bf 1.000})   &   (1.913) &   (1.161) \\  \cline{2-6}
    &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-6}
    &   1.709   &   3.247   &   1.702   &   3.316   &   1.380   \\
    &   (2.242) &   (4.261) &   (2.233) &   (4.351) &   (1.811) \\  \hline
\hline
\end{tabular}
\begin{tabular}{||c|l|r|r|r|r|r||}
\hline \hline
$n$, $m$ & \multicolumn{6}{|c||}{} \\ \hline
\multirow{10}{0.45in}{32,768 \\ 98,304} &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   72,958  &   72,086  &   93,511  &   72,960  &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   21,603  &   20,103  &   31,891  &   22,717  &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   48,253  &   48,278  &   23,393  &   17,549  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   0   &   1   &   5   \\
    &   Mergers &   19,124  &   17,866  &   23,446  &   18,859  &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   1.1 &   1.1 &   1.4 &   1.2 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-7}
    &   Arc scans   &   117,350 &   \multicolumn{1}{|c|}{--}    &   194,865 &   286,754 &   143,561 \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   55,897  &   57,937  &   12,250  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   25,683  &   32,771  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   1   &   2   &   0   &   1   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{65,536 \\ 196,608}    &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   142,930 &   141,199 &   194,193 &   142,776 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   41,179  &   38,480  &   63,280  &   43,503  &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   95,105  &   94,902  &   48,395  &   34,562  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   0   &   1   &   6   \\
    &   Mergers &   36,814  &   34,501  &   46,292  &   36,404  &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   1.1 &   1.1 &   1.4 &   1.2 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-7}
    &   Arc scans   &   246,974 &   \multicolumn{1}{|c|}{--}    &   380,736 &   564,877 &   282,227 \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   109,182 &   113,575 &   23,733  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   51,179  &   65,539  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   1   &   2   &   0   &   1   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{131,072 \\ 393,216}   &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   276,323 &   280,119 &   410,131 &   278,417 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   78,569  &   73,818  &   122,384 &   83,038  &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   182,747 &   196,278 &   104,001 &   67,823  &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   0   &   1   &   6   \\
    &   Mergers &   70,913  &   66,712  &   89,809  &   70,135  &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   1.1 &   1.1 &   1.4 &   1.2 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-7}
    &   Arc scans   &   473,993 &   \multicolumn{1}{|c|}{--}    &   753,217 &   1,117,726   &   555,996 \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   216,199 &   223,694 &   45,932  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   103,400 &   131,075 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   1   &   2   &   0   &   1   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{262,144 \\ 786,432}   &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   540,623 &   542,210 &   846,919 &   542,842 &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   149,664 &   141,379 &   234,925 &   158,296 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   360,906 &   375,809 &   215,777 &   133,381 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   0   &   1   &   6   \\
    &   Mergers &   136,426 &   128,788 &   173,329 &   135,015 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   1.1 &   1.1 &   1.4 &   1.2 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-7}
    &   Arc scans   &   950,009 &   \multicolumn{1}{|c|}{--}    &   1,477,907   &   2,199,752   &   1,090,311   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   426,648 &   439,407 &   89,149  \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   208,224 &   262,147 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   1   &   2   &   0   &   1   &   \multicolumn{1}{|c||}{--}   \\  \hline
\multirow{10}{0.45in}{524,288 \\ 1,572,864} &       &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_wave}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_lifo}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_hi\_free}}    &   \multicolumn{1}{|c|}{{\sf pseudo\_lo\_free}}    &   \multicolumn{1}{|c||}{{\sf matching-pseudoflow}}    \\  \cline{2-7}
    &   Arc scans   &   1,066,914   &   1,052,889   &   1,610,434   &   1,106,222   &   \multicolumn{1}{|c||}{--}   \\
    &   Pushes  &   286,868 &   271,869 &   436,616 &   306,668 &   \multicolumn{1}{|c||}{--}   \\
    &   Relabels    &   726,440 &   720,922 &   417,641 &   275,043 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   0   &   1   &   7   \\
    &   Mergers &   263,206 &   249,177 &   327,303 &   262,329 &   \multicolumn{1}{|c||}{--}   \\
    &   Depth   &   1.1 &   1.1 &   1.3 &   1.2 &   \multicolumn{1}{|c||}{--}   \\  \cline{2-7}
    &       &       &       &       &       &       \\
    &       &   \multicolumn{1}{|c|}{{\sf abmp}}    &   \multicolumn{1}{|c|}{{\sf dinic}}   &   \multicolumn{1}{|c|}{{\sf pr\_bim\_hi}} &   \multicolumn{1}{|c|}{{\sf pr\_bim\_lo}} &   \multicolumn{1}{|c||}{{\sf bim\_bfs}}   \\  \cline{2-7}
    &   Arc scans   &   1,858,122   &   \multicolumn{1}{|c|}{--}    &   2,888,953   &   4,367,508   &   2,164,681   \\
    &   Pushes  &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   830,304 &   873,298 &   173,285 \\
    &   Relabels    &   \multicolumn{1}{|c|}{--}    &   \multicolumn{1}{|c|}{--}    &   412,878 &   524,291 &   \multicolumn{1}{|c||}{--}   \\
    &   Updates &   1   &   2   &   0   &   1   &   \multicolumn{1}{|c||}{--}   \\  \hline
\hline
\end{tabular}
